Pendant 3-tree Connectivity of Augmented Cubes

The Steiner tree problem in graphs has applications in network design or circuit layout. Given a set $S$ of vertices, $|S| \geq 2,$ a tree connecting all vertices of $S$ is called an $S$-Steiner tree (tree connecting $S$). The reliability of a network $G$ to connect any $S$ vertices ($|S|$ number of vertices) in $G$ can be measure by this parameter. For an $S$-Steiner tree, if the degree of each vertex in $S$ is equal to one, then that tree is called a pendant S-Steiner tree. Two pendant $S$-Steiner trees $T$ and $T'$ are said to be internally disjoint if $E(T) \cap E(T') = \emptyset$ and $V(T) \cap V(T') = S.$ The local pendant tree-connectivity $\tau_{G}(S)$ is the maximum number of internally disjoint pendant $S$-Steiner trees in $G.$ For an integer $k$ with $2 \leq k \leq n,$ the pendant k-tree-connectivity is defined as $\tau_{k}(G) = min\{ \tau_{G}(S) : S \subseteq V(G), |S| = k\}.$ In this paper, we study the pendant $3$-tree connectivity of Augmented cubes which are modifications of hypercubes invented to increase the connectivity and decrease the diameter hence superior to hypercubes. We show that $\tau_3(AQ_n) = 2n-3.$ , which attains the upper bound of $\tau_3(G)$ given by Hager, for $G = AQ_n$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.9]
	
	%\draw [style = thin](0,0)--(0,2);
	\draw [style = thick][green](0,0)--(2,0);
	\draw [style = thick][green](2,0)--(2,2);
	%\draw [style = thin](0,2)--(2,2);
	%\draw [style = thin](0,0)--(2,2);
	\draw [style = thick][green](2,0)--(0,2);
	
	%\draw [style = thin](4,0)--(4,2);
	\draw [style = thick][red](4,0)--(6,0);
	%\draw [style = thin](6,0)--(6,2);
	\draw [style = thick] [blue] (4,2)--(6,2);
	%\draw [style = thick] (4,0)--(6,2);
	%\draw [style = thin](6,0)--(4,2);
	
	\draw [style = thick] [blue](0,0)--(6,2);
	\draw [style = thick][red](6,0)--(0,2);
	%\draw [style = thin](2,0)--(4,2);
	\draw [style = thick][red](4,0)--(2,2);
	\draw [style = thick] [red](0,0)..controls(2,-0.5)..(4,0);
	%\draw [style = thin] (2,0)..controls(4,-0.5)..(6,0);
	\draw [style = thick] [blue] (0,2)..controls(2,2.5)..(4,2);
	\draw [style = thick] [blue] (2,2)..controls(4, 2.5)..(6,2);

	\draw [style = thick][red](8,0)--(8,2);
	%\draw [style = thin](8,0)--(10,0);
	\draw [style = thick][blue](10,0)--(10,2);
	%\draw [style = thin](8,2)--(10,2);
	\draw [style = thick][red](8,0)--(10,2);
	\draw [style = thick][blue](10,0)--(8,2);
	
	%\draw [style = thin](12,0)--(12,2);
	\draw [style = thick][green](12,0)--(14,0);
	%\draw [style = thin](14,0)--(14,2);
	\draw [style = thick][red](12,2)--(14,2);
	%\draw [style = thin](12,0)--(14,2);
	\draw [style = thick][green](14,0)--(12,2);
	
	\draw [style = thick][red](8,0)--(14,2);
	\draw [style = thick][green](14,0)--(8,2);
	\draw [style = thick][blue](10,0)--(12,2);
	\draw [style = thick][green](12,0)--(10,2);
	%\draw [style = thin] (8,0)..controls(10,-0.5)..(12,0);
	%\draw [style = thin] (10,0)..controls(12,-0.5)..(14,0);
	%\draw [style = thin] (8,2)..controls(10,2.5)..(12,2);
	%\draw [style = thin] (10,2)..controls(12,2.5)..(14,2);

	\draw[fill= white] (0,0) circle (0.2);
	\draw[fill= black] (0,0) circle (0.1);
	\draw[fill= white] (0,2) circle (0.2);
	\draw[fill= black] (0,2) circle (0.1);
	\draw[fill= black] (2,0) circle (.08);
	\draw[fill= white] (2,2) circle (0.2);
	\draw[fill= black] (2,2) circle (0.1);
	\draw[fill= black] (4,0) circle (.08);
	\draw[fill= black] (4,2) circle (.08);
	\draw[fill= black] (6,0) circle (.08);
	\draw[fill= black] (6,2) circle (.08);

	\draw[fill= black] (8,0) circle (.08);
	\draw[fill= white] (8,2) circle (0.2);
	\draw[fill= black] (8,2) circle (0.1);
	\draw[fill= black] (10,0) circle (.08);
	\draw[fill= white] (10,2) circle (0.2);
	\draw[fill= black] (10,2) circle (0.1);
	\draw[fill= black] (12,0) circle (.08);
	\draw[fill= white] (12,2) circle (0.2);
	\draw[fill= black] (12,2) circle (0.1);
	\draw[fill= black] (14,0) circle (.08);
	\draw[fill= black] (14,2) circle (.08);

	\end{tikzpicture}
	
	%\hspace{1.5 in} $ \mathrm{Figure}\,\, 1.$

	\vspace{1cm}
	\hspace*{-1cm}
	\begin{tikzpicture}[scale=0.9]

	\draw [style = thick][blue](0,0)--(0,2);
	\draw [style = thick][blue](0,0)--(2,0);
	\draw [style = thick][red](2,0)--(2,2);
	\draw [style = thick][red](0,2)--(2,2);
	%\draw [style = thin](0,0)--(2,2);
	%\draw [style = thin](2,0)--(0,2);
	
	\draw [style = thick][blue](4,0)--(4,2);
	%\draw [style = thin](4,0)--(6,0);
	%\draw [style = thin](6,0)--(6,2);
	\draw [style = thick][red](4,2)--(6,2);
	%\draw [style = thin](4,0)--(6,2);
	\draw [style = thick][green](6,0)--(4,2);
	
	%\draw [style = thin](0,0)--(6,2);
	\draw [style = thick][green](6,0)--(0,2);
	%\draw [style = thin](2,0)--(4,2);
	%\draw [style = thin](4,0)--(2,2);
	\draw [style = thick][blue] (0,0)..controls(2,-0.5)..(4,0);
	\draw [style = thick] [green](2,0)..controls(4,-0.5)..(6,0);
	%\draw [style = thin] (0,2)..controls(2,2.5)..(4,2);
	\draw [style = thick][red] (2,2)..controls(4, 2.5)..(6,2);

	\draw [style = thick][blue](8,0)--(8,2);
	%\draw [style = thin](8,0)--(10,0);
	\draw [style = thick][red](10,0)--(10,2);
	%\draw [style = thick][black](8,2)--(10,2);
	\draw [style = thick][blue] (8,0)--(10,2);
	\draw [style = thick] [red] (10,0)--(8,2);
	
	%\draw [style = thin](12,0)--(12,2);
	\draw [style = thick] [blue] (12,0)--(14,0);
	\draw [style = thick][green](14,0)--(14,2);
	\draw [style = thick][green](12,2)--(14,2);
	% [style = thin](12,0)--(14,2);
	%\draw [style = thin](14,0)--(12,2);
	
	%\draw [style = thin](8,0)--(14,2);
	%\draw [style = thick][black](14,0)--(8,2);
	%\draw [style = thin](10,0)--(12,2);
	%\draw [style = thin](12,0)--(10,2);
	\draw [style = thick] [blue] (8,0)..controls(10,-0.5)..(12,0);
	\draw [style = thick][red] (10,0)..controls(12,-0.5)..(14,0);
	\draw [style = thick] [green] (8,2)..controls(10,2.5)..(12,2);
	\draw [style = thick] [green] (10,2)..controls(12,2.5)..(14,2);
	
	\draw[fill= black] (0,0) circle (.08);
	\draw[fill= white] (0,2) circle (0.2);
	\draw[fill= black] (0,2) circle (0.1);
	\draw[fill= white] (2,0) circle (0.2);
	\draw[fill= black] (2,0) circle (0.1);
	\draw[fill= black] (2,2) circle (.08);
	\draw[fill= black] (4,0) circle (.08);
	\draw[fill= white] (4,2) circle (0.2);
	\draw[fill= black] (4,2) circle (0.1);
	\draw[fill= black] (6,0) circle (.08);
	\draw[fill= black] (6,2) circle (.08);
	
	\draw[fill= black] (8,0) circle (.08);
	\draw[fill= white] (8,2) circle (0.2);
	\draw[fill= black] (8,2) circle (0.1);
	\draw[fill= black] (10,0) circle (.08);
	\draw[fill= white] (10,2) circle (0.2);
	\draw[fill= black] (10,2) circle (0.1);
	\draw[fill= black] (12,0) circle (.08);
	\draw[fill= black] (12,2) circle (.08);
	\draw[fill= white] (14,0) circle (0.2);
	\draw[fill= black] (14,0) circle (0.1);
	\draw[fill= black] (14,2) circle (.08);

	\end{tikzpicture}
	
	%\hspace{1.5 in} $ \mathrm{Figure}\,\, 1.$
	
	\vspace{1cm}
	\hspace*{-1cm}
	\begin{tikzpicture}[scale=0.9]

	\draw [style = thick][blue](0,0)--(0,2);
	\draw [style = thick][blue](0,0)--(2,0);
	\draw [style = thick][red](2,0)--(2,2);
	\draw [style = thick][red](0,2)--(2,2);
	%\draw [style = thin](0,0)--(2,2);
	%\draw [style = thin](2,0)--(0,2);
	
	%\draw [style = thin](4,0)--(4,2);
	%\draw [style = thin](4,0)--(6,0);
	%\draw [style = thin](6,0)--(6,2);
	\draw [style = thick][green](4,2)--(6,2);
	%\draw [style = thin](4,0)--(6,2);
	%\draw [style = thin](6,0)--(4,2);
	
	\draw [style = thick][blue](0,0)--(6,2);
	%\draw [style = thin](6,0)--(0,2);
	\draw [style = thick][green](2,0)--(4,2);
	%\draw [style = thin](4,0)--(2,2);
	%\draw [style = thin] (0,0)..controls(2,-0.5)..(4,0);
	%\draw [style = thin] (2,0)..controls(4,-0.5)..(6,0);
	\draw [style = thick][green] (0,2)..controls(2,2.5)..(4,2);
	\draw [style = thick] [red](2,2)..controls(4, 2.5)..(6,2);

	\draw [style = thick][blue](8,0)--(8,2);
	\draw [style = thick][blue](8,0)--(10,0);
	\draw [style = thick][red](10,0)--(10,2);
	\draw [style = thick][red](8,2)--(10,2);
	%\draw [style = thin](8,0)--(10,2);
	%\draw [style = thin](10,0)--(8,2);
	
	\draw [style = thick][green](12,0)--(12,2);
	%\draw [style = thin](12,0)--(14,0);
	%\draw [style = thin](14,0)--(14,2);
	%\draw [style = thin](12,2)--(14,2);
	\draw [style = thick][blue](12,0)--(14,2);
	%\draw [style = thin](14,0)--(12,2);
	
	\draw [style = thick][blue](8,0)--(14,2);
	%\draw [style = thick][black](14,0)--(8,2);
	\draw [style = thick][green](10,0)--(12,2);
	\draw [style = thick][red](12,0)--(10,2);
	%\draw [style = thin] (8,0)..controls(10,-0.5)..(12,0);
	%\draw [style = thin] (10,0)..controls(12,-0.5)..(14,0);
	\draw [style = thick][green] (8,2)..controls(10,2.5)..(12,2);
	%\draw [style = thin] (10,2)..controls(12,2.5)..(14,2);
	
	\draw[fill= black] (0,0) circle (.08);
	\draw[fill= white] (0,2) circle (0.2);
	\draw[fill= black] (0,2) circle (0.1);
	\draw[fill= white] (2,0) circle (0.2);
	\draw[fill= black] (2,0) circle (0.1) ;
	\draw[fill= black] (2,2) circle (.08);
	\draw[fill= black] (4,0) circle (.08);
	\draw[fill= black] (4,2) circle (.08);
	\draw[fill= black] (6,0) circle (.08);
	\draw[fill= white] (6,2) circle (0.2);
	\draw[fill= black] (6,2) circle (0.1);
	
	\draw[fill= black] (8,0) circle (.08);
	\draw[fill= white] (8,2) circle (0.2);
	\draw[fill= black] (8,2) circle (0.1);
	\draw[fill= white] (10,0) circle (0.2);
	\draw[fill= black] (10,0) circle (0.1);
	\draw[fill= black] (10,2) circle (.08);
	\draw[fill= white] (12,0) circle (0.2);
	\draw[fill= black] (12,0) circle (0.1);
	\draw[fill= black] (12,2) circle (.08);
	\draw[fill= black] (14,0) circle (.08);
	\draw[fill= black] (14,2) circle (.08);

	\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
	
	%    1.  AQ4 
	
	%\draw [style= dashed] ( 0,0 ) -- ( 3,0 );
	\draw [style= thick][blue] ( 0,0 ) -- ( 0,3 );
	%\draw [style= thin] ( 0,0 ) -- ( 3,3 );
	\draw [style= thick][blue] (0,0)..controls(-1, 2.5)..(0,5);
	\draw [style= thick][blue] ( 0,0 ) -- ( 3,8 );
	%\draw [style= thin] ( 0,0 ) ..controls(2.5, -0.7).. ( 5,0 );
	%\draw [style= dashed] (0,0) to [out=180,in=-150] (-1,9) to [out=30,in=160] (8,8);
	%\draw [style= thin] ( 0,3 ) -- ( 3,0 );
	%\draw [style= thin] ( 0,3 ) -- ( 3,3 );
	%\draw [style= thin] ( 0,3 ) -- ( 3,5 );
	\draw [style= thick][blue] ( 0,3 ) ..controls(-1, 5.5)..( 0,8 );
	%\draw [style= thin] ( 0,3 ) -- ( 8,5 );
	%\draw [style= dashed] ( 0,3 ) ..controls(2.5, 4).. ( 5,3 );
	\draw [style= thick][green] ( 0,5 ) -- ( 3,5 );
	%\draw [style= thin] ( 0,5 ) -- ( 0,8 );
	%\draw [style= thin] ( 0,5 ) -- ( 3,8 );
	\draw [style= thick][yellow] ( 0,5 ) ..controls(2.5, 6).. ( 5,5 );
	\draw [style= thick] ( 0,5 ) -- ( 8,3 );
	\draw [style= thick][red] ( 0,5 ) -- ( 3,3 );
	\draw [style= thick][green] ( 0,8 ) -- ( 3,5 );
	%\draw [style= thin] ( 0,8 ) -- ( 3,8 );
	\draw [style= thick][red] ( 0,8 ) -- ( 3,0 );
	\draw [style= thick][yellow] ( 0,8 ) ..controls(2.5, 9.5).. ( 5,8 );
	\draw [style= thick] (0,8) to [out=-160,in=140] (-1,-0.5) to [out=-30,in=-160] (8,0);
	\draw [style= thick][red] ( 3,0 ) -- ( 3,3 );
	%\draw [style= dashed] ( 3,0 ) -- ( 5,8 );
	%\draw [style= thin] ( 3,0 ) ..controls(3.5, 3).. ( 3,5 );
	%\draw [style= thin] ( 3,0 ) ..controls(5.5, -0.7).. ( 8,0 );
	%\draw [style= thin] ( 3,3 ) -- ( 5,5 );
	%\draw [style= dashed] ( 3,3 ) ..controls(5.5, 4).. ( 8,3 );
	\draw [style= thick][red] ( 3,3 ) ..controls(3.5, 5.5).. ( 3,8 );
	\draw [style= thick][green] ( 3,5 ) -- ( 3,8 );
	%\draw [style= dashed] ( 3,5 ) ..controls(5.5, 6).. ( 8,5 );
	%\draw [style= thin] ( 3,5 ) -- ( 5,3 );
	\draw [style= thick][yellow] ( 3,8 ) ..controls(5.5, 9.5).. ( 8,8 );
	\draw [style= thick] ( 3,8 ) -- ( 5,0 );
	\draw [style= thick] ( 5,0 ) -- ( 8,0 );
	%\draw [style= thick] ( 5,0 ) -- ( 8,3 );
	%\draw [style= thin] ( 5,0 ) -- ( 5,3 );
	%\draw [style= thin] ( 5,0 ) -- ( 8,8 );
	%\draw [style= dashed] ( 5,0 ) ..controls(4.5, 3.5).. ( 5,5 );
	%\draw [style= thin] ( 5,3 ) -- ( 8,0 );
	%\draw [style= thin] ( 5,3 ) -- ( 8,5 );
	%\draw [style= thin] ( 5,3 ) -- ( 8,3 );
	%\draw [style= dashed] ( 5,3 ) ..controls(4.5, 6).. ( 5,8 );
	\draw [style= thick][yellow] ( 5,5 ) -- ( 5,8 );
	%\draw [style= thin] ( 5,5 ) -- ( 8,5 );
	%\draw [style= thin] ( 5,5 ) -- ( 8,8 );
	%\draw [style= thin] ( 5,5 ) -- ( 8,3 );
	\draw [style= thick][yellow] ( 5,8 ) -- ( 8,8 );
	%\draw [style= thin] ( 5,8 ) -- ( 8,5 );
	%\draw [style= thin] ( 5,8 ) -- ( 8,0 );
	\draw [style= thick] ( 8,0 ) -- ( 8,3 );
	%\draw [style= dashed] ( 8,0 ) ..controls(8.5, 3).. ( 8,5 );
	%\draw [style= dashed] ( 8,3 ) ..controls(8.5, 5.5).. ( 8,8 );
	%\draw [style= thick] ( 8,5 ) -- ( 8,8 );

	\draw [fill=black] (0,0) circle  (.08)  node [left]  at (0,0.3) {\small$\textbf{0110}$};
	\draw [fill=black] (3,0) circle  (.08)  node [left]  at (3,0.3) {\small$\textbf{0111}$};
	\draw [fill=black] (5,0) circle  (.08)  node [left]  at (5,0.3) {\small$\textbf{1110}$};
	\draw [fill=black] (8,0) circle  (.08)  node [left]  at (8,0.3) {\small$\textbf{1111}$};
	
	\draw [fill=black] (0,3) circle  (.08)  node [left]  at (0,3.3) {\small$\textbf{0100}$};
	\draw [fill=black] (3,3) circle  (.08)  node [left]  at (3,3.3) {\small$\textbf{0101}$};
	\draw [fill=black] (5,3) circle  (.08)  node [left]  at (5,3.3) {\small$\textbf{1100}$};
	\draw [fill=black] (8,3) circle  (.08)  node [left]  at (8,3.3) {\small$\textbf{1101}$};
	
	\draw [fill=black] (0,5) circle  (0.2)  node [left]  at (0,5.3) {\small$\textbf{0010}$};
	\draw [fill=black] (3,5) circle  (.08)  node [left]  at (3,5.3) {\small$\textbf{0011}$};
	\draw [fill=black] (5,5) circle  (.08)  node [left]  at (5,5.3) {\small$\textbf{1010}$};
	\draw [fill=black] (8,5) circle  (.08)  node [left]  at (8,5.3) {\small$\textbf{1011}$};
	
	\draw [fill=black] (0,8) circle  (0.2)  node [left]  at (0,8.3) {\small$\textbf{0000}$};
	\draw [fill=black] (3,8) circle  (0.2)  node [left]  at (3,8.3) {\small$\textbf{0001}$};
	\draw [fill=black] (5,8) circle  (.08)  node [left]  at (5,8.3) {\small$\textbf{1000}$};
	\draw [fill=black] (8,8) circle  (.08)  node [left]  at (8,8.3) {\small$\textbf{1001}$};
	
	\hspace*{2cm}

	%   2.  AQ4 
	
	\draw [style= thick][blue] ( 10,0 ) -- ( 13,0 );
	\draw [style= thick][blue] ( 10,0 ) -- ( 10,3 );
	%	\draw [style= thin] ( 10,0 ) -- ( 13,3 );
	%	\draw [style= thin] (10,0)..controls(9.7, 2.5)..(10,5);
	\draw [style= thick][blue] ( 10,0 ) -- (13,8 );
	%	\draw [style= thin] ( 10,0 ) ..controls(12.5, -0.7).. ( 15,0 );
	%	\draw [style= dashed] (10,0) to [out=180,in=-150] (9,9) to [out=30,in=160] (18,8);
	%	\draw [style= thin] ( 10,3 ) -- ( 13,0 );
	\draw [style= thick][red] ( 10,3 ) -- ( 13,3 );
	\draw [style= thick][yellow] ( 10,3 ) -- ( 13,5 );
	%	\draw [style= dashed] ( 10,3 ) ..controls(9.7, 5.5)..( 10,8 );
	\draw [style= thick] ( 10,3 ) -- ( 18,5 );
	\draw [style= thick][green] ( 10,3 ) ..controls(12.5, 4).. ( 15,3 );
	%	\draw [style= dashed] ( 10,5 ) -- ( 13,5 );
	\draw [style= thick][red] ( 10,5 ) -- ( 10,8 );
	\draw [style= thick][red] ( 10,5 ) -- ( 13,8 );
	%	\draw [style= dashed] ( 10,5 ) ..controls(12.5, 6).. ( 15,5 );
	%	\draw [style= thin] ( 10,5 ) -- ( 18,3 );
	\draw [style= thick][red] ( 10,5 ) -- ( 13,3 );
	\draw [style= thick][yellow] ( 10,8 ) -- ( 13,5 );
	%	\draw [style= thin] ( 10,8 ) -- ( 13,8 );
	\draw [style= thick][blue] ( 10,8 ) -- ( 13,0 );
	\draw [style= thick][green] ( 10,8 ) ..controls(12.5, 9.5).. ( 15,8 );
	\draw [style= thick] (10,8) to [out=-160,in=140] (9,-0.5) to [out=-30,in=-160] (18,0);
	%	\draw [style= thin] ( 13,0 ) -- ( 13,3 );
	%	\draw [style= dashed] ( 13,0 ) -- ( 15,8 );
	%	\draw [style= thin] ( 13,0 ) ..controls(13.5, 3).. ( 13,5 );
	%	\draw [style= thin] ( 13,0 ) ..controls(15.5, -0.7).. ( 18,0 );
	%	\draw [style= thin] ( 13,3 ) -- ( 15,5 );
	%	\draw [style= dashed] ( 13,3 ) ..controls(15.5, 4).. ( 18,3 );
	%	\draw [style= dashed] ( 13,3 ) ..controls(13.5, 5.5).. ( 13,8 );
	\draw [style= thick][yellow] ( 13,5 ) -- ( 13,8 );
	%	\draw [style= dashed] ( 13,5 ) ..controls(15.5, 6).. ( 18,5 );
	%	\draw [style= thin] ( 13,5 ) -- ( 15,3 );
	\draw [style= thick][green] ( 13,8 ) ..controls(15.5, 9.5).. ( 18,8 );
	\draw [style= thick] ( 13,8 ) -- ( 15,0 );
	\draw [style= thick] ( 15,0 ) -- ( 18,0 );
	%	\draw [style= thin] ( 15,0 ) -- ( 18,3 );
	%	\draw [style= thin] ( 15,0 ) -- ( 15,3 );
	%	\draw [style= thin] ( 15,0 ) -- ( 18,8 );
	%	\draw [style= dashed] ( 15,0 ) ..controls(14.5, 3.5).. ( 15,5 );
	%	\draw [style= thin] ( 15,3 ) -- ( 18,0 );
	%	\draw [style= thin] ( 15,3 ) -- ( 18,5 );
	%	\draw [style= thin] ( 15,3 ) -- ( 18,3 );
	\draw [style= thick][green] ( 15,3 ) ..controls(14.5, 6).. ( 15,8 );
	%	\draw [style= thin] ( 15,5 ) -- ( 15,8 );
	%	\draw [style= thin] ( 15,5 ) -- ( 18,5 );
	%	\draw [style= thin] ( 15,5 ) -- ( 18,8 );
	%	\draw [style= thin] ( 15,5 ) -- ( 18,3 );
	\draw [style= thick][green] ( 15,8 ) -- ( 18,8 );
	%	\draw [style= thin] ( 15,8 ) -- ( 18,5 );
	%	\draw [style= thin] ( 15,8 ) -- ( 18,0 );
	%	\draw [style= thin] ( 18,0 ) -- ( 18,3 );
	\draw [style= thick] ( 18,0 ) ..controls(19, 3).. ( 18,5 );
	%	\draw [style= dashed] ( 18,3 ) ..controls(18.5, 5.5).. ( 18,8 );
	%	\draw [style= thin] ( 18,5 ) -- ( 18,8 );

	\draw [fill=black] (10,0) circle  (.08)  node [left]  at (10,0.3) {\small$\textbf{0110}$};
	\draw [fill=black] (13,0) circle  (.08)  node [left]  at (13,0.3) {\small$\textbf{0111}$};
	\draw [fill=black] (15,0) circle  (.08)  node [left]  at (15,0.3) {\small$\textbf{1110}$};
	\draw [fill=black] (18,0) circle  (.08)  node [left]  at (18,0.3) {\small$\textbf{1111}$};
	
	\draw [fill=black] (10,3) circle  (0.2)  node [left]  at (10,3.3) {\small$\textbf{0100}$};
	\draw [fill=black] (13,3) circle  (.08)  node [left]  at (13,3.3) {\small$\textbf{0101}$};
	\draw [fill=black] (15,3) circle  (.08)  node [left]  at (15,3.3) {\small$\textbf{1100}$};
	\draw [fill=black] (18,3) circle  (.08)  node [left]  at (18,3.3) {\small$\textbf{1101}$};
	
	\draw [fill=black] (10,5) circle  (.08)  node [left]  at (10,5.3) {\small$\textbf{0010}$};
	\draw [fill=black] (13,5) circle  (.08)  node [left]  at (13,5.3) {\small$\textbf{0011}$};
	\draw [fill=black] (15,5) circle  (.08)  node [left]  at (15,5.3) {\small$\textbf{1010}$};
	\draw [fill=black] (18,5) circle  (.08)  node [left]  at (18,5.3) {\small$\textbf{1011}$};
	
	\draw [fill=black] (10,8) circle  (0.2)  node [left]  at (10,8.3) {\small$\textbf{0000}$};
	\draw [fill=black] (13,8) circle  (0.2)  node [left]  at (13,8.3) {\small$\textbf{0001}$};
	\draw [fill=black] (15,8) circle  (.08)  node [left]  at (15,8.3) {\small$\textbf{1000}$};
	\draw [fill=black] (18,8) circle  (.08)  node [left]  at (18,8.3) {\small$\textbf{1001}$};
	
	\end{tikzpicture}
%\end{Bcenter}

\vspace*{-0.4cm}
\hspace*{-2.5cm}
\begin{tikzpicture}[scale=0.7]

%    1.  AQ4 

\draw [style= thick][yellow] ( 0,0 ) -- ( 3,0 );
%\draw [style= thin] ( 0,0 ) -- ( 0,3 );
%\draw [style= thick][blue] ( 0,0 ) -- ( 3,3 );
%\draw [style= thin] (0,0)..controls(-0.7, 2.5)..(0,5);
\draw [style= thick] [yellow] ( 0,0 ) -- ( 3,8 );
%\draw [style= thin] ( 0,0 ) ..controls(2.5, -0.7).. ( 5,0 );
%\draw [style= dashed] (0,0) to [out=180,in=-150] (-1,9) to [out=30,in=160] (8,8);
%\draw [style= thin] ( 0,3 ) -- ( 3,0 );
\draw [style= thick][blue] ( 0,3 ) -- ( 3,3 );
%\draw [style= thin] ( 0,3 ) -- ( 3,5 );
\draw [style= thick][blue] ( 0,3 ) ..controls(-1, 5.5)..( 0,8 );
%\draw [style= thin] ( 0,3 ) -- ( 8,5 );
\draw [style= thick][blue] ( 0,3 ) ..controls(2.5, 2).. ( 5,3 );
%\draw [style= dashed] ( 0,5 ) -- ( 3,5 );
\draw [style= thick][red] ( 0,5 ) -- ( 0,8 );
\draw [style= thick][red] ( 0,5 ) -- ( 3,8 );
\draw [style= thick][red] ( 0,5 ) ..controls(2.5, 6).. ( 5,5 );
%\draw [style= thin] ( 0,5 ) -- ( 8,3 );
%\draw [style= thin] ( 0,5 ) -- ( 3,3 );
\draw [style= thick][green] ( 0,8 ) -- ( 3,5 );
%\draw [style= thin] ( 0,8 ) -- ( 3,8 );
\draw [style= thick][yellow] ( 0,8 ) -- ( 3,0 );
%\draw [style= thin] ( 0,8 ) ..controls(2.5, 9).. ( 5,8 );
\draw [style= thick] (0,8) to [out=-160,in=140] (-1,-0.5) to [out=-30,in=-160] (8,0);
%\draw [style= thin] ( 3,0 ) -- ( 3,3 );
\draw [style= thick] [yellow]( 3,0 ) -- ( 5,8 );
%\draw [style= thin] ( 3,0 ) ..controls(3.5, 3).. ( 3,5 );
%\draw [style= thin] ( 3,0 ) ..controls(5.5, -0.7).. ( 8,0 );
%\draw [style= thin] ( 3,3 ) -- ( 5,5 );
%\draw [style= dashed] ( 3,3 ) ..controls(5.5, 4).. ( 8,3 );
\draw [style= thick][blue] ( 3,3 ) ..controls(3.5, 5.5).. ( 3,8 );
\draw [style= thick] [green]( 3,5 ) -- ( 3,8 );
\draw [style= thick][green] ( 3,5 ) ..controls(5.5, 4).. ( 8,5 );
%\draw [style= thin] ( 3,5 ) -- ( 5,3 );
%\draw [style= thin] ( 3,8 ) ..controls(5.5, 9).. ( 8,8 );
\draw [style= thick] ( 3,8 ) -- ( 5,0 );
\draw [style= thick] ( 5,0 ) -- ( 8,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,3 );
%\draw [style= thin] ( 5,0 ) -- ( 5,3 );
%\draw [style= thin] ( 5,0 ) -- ( 8,8 );
%\draw [style= dashed] ( 5,0 ) ..controls(4.5, 3.5).. ( 5,5 );
%\draw [style= thin] ( 5,3 ) -- ( 8,0 );
%\draw [style= thin] ( 5,3 ) -- ( 8,5 );
%\draw [style= thin] ( 5,3 ) -- ( 8,3 );
\draw [style= thick][blue] ( 5,3 ) ..controls(6, 6).. ( 5,8 );
\draw [style= thick][red] ( 5,5 ) -- ( 5,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,5 );
%\draw [style= thin] ( 5,5 ) -- ( 8,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,3 );
%\draw [style= thin] ( 5,8 ) -- ( 8,8 );
\draw [style= thick][green] ( 5,8 ) -- ( 8,5 );
\draw [style= thick] ( 5,8 ) -- ( 8,0 );
%\draw [style= thin] ( 8,0 ) -- ( 8,3 );
%\draw [style= dashed] ( 8,0 ) ..controls(8.5, 3).. ( 8,5 );
%\draw [style= dashed] ( 8,3 ) ..controls(8.5, 5.5).. ( 8,8 );
%\draw [style= thin] ( 8,5 ) -- ( 8,8 );

\draw [fill=black] (0,0) circle  (.08)  node [left]  at (0,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (3,0) circle  (.08)  node [left]  at (3,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (5,0) circle  (.08)  node [left]  at (5,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (8,0) circle  (.08)  node [left]  at (8,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (0,3) circle  (.08)  node [left]  at (0,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (3,3) circle  (.08)  node [left]  at (3,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (5,3) circle  (.08)  node [left]  at (5,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (8,3) circle  (.08)  node [left]  at (8,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (0,5) circle  (.08)  node [left]  at (0,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (3,5) circle  (.08)  node [left]  at (3,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (5,5) circle  (.08)  node [left]  at (5,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (8,5) circle  (.08)  node [left]  at (8,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (0,8) circle  (0.2)  node [left]  at (0,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (3,8) circle  (0.2)  node [left]  at (3,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (5,8) circle  (0.2)  node [left]  at (5,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (8,8) circle  (.08)  node [left]  at (8,8.3) {\small$\textbf{1001}$};

\hspace*{2cm}

%   2.  AQ4 

\draw [style= thick][blue] ( 10,0 ) -- ( 13,0 );
\draw [style= thick][blue] ( 10,0 ) -- ( 10,3 );
%\draw [style= thin] ( 10,0 ) -- ( 13,3 );
%\draw [style= thin] (10,0)..controls(9.7, 2.5)..(10,5);
\draw [style= thick][blue] ( 10,0 ) -- (13,8 );
%\draw [style= thin] ( 10,0 ) ..controls(12.5, -0.7).. ( 15,0 );
%\draw [style= dashed] (10,0) to [out=180,in=-150] (9,9) to [out=30,in=160] (18,8);
%\draw [style= thin] ( 10,3 ) -- ( 13,0 );
%\draw [style= thin] ( 10,3 ) -- ( 13,3 );
%\draw [style= thin] ( 10,3 ) -- ( 13,5 );
\draw [style= thick][blue] ( 10,3 ) ..controls(8.7, 5.5)..( 10,8 );
%\draw [style= thin] ( 10,3 ) -- ( 18,5 );
%\draw [style= dashed] ( 10,3 ) ..controls(12.5, 4).. ( 15,3 );
%\draw [style= dashed] ( 10,5 ) -- ( 13,5 );
\draw [style= thick] [red] ( 10,5 ) -- ( 10,8 );
%\draw [style= thin] ( 10,5 ) -- ( 13,8 );
%\draw [style= dashed] ( 10,5 ) ..controls(12.5, 6).. ( 15,5 );
%\draw [style= thin] ( 10,5 ) -- ( 18,3 );
\draw [style= thick] [red] ( 10,5 ) -- ( 13,3 );
\draw [style= thick] [green] ( 10,8 ) -- ( 13,5 );
%\draw [style= thin] ( 10,8 ) -- ( 13,8 );
%\draw [style= thin] ( 10,8 ) -- ( 13,0 );
\draw [style= thick] ( 10,8 ) ..controls(12.5, 9).. ( 15,8 );
\draw [style= thick] [yellow](10,8) to [out=-160,in=140] (9,-0.5) to [out=-30,in=-160] (18,0);
\draw [style= thick] [red]( 13,0 ) -- ( 13,3 );
\draw [style= thick] ( 13,0 ) -- ( 15,8 );
\draw [style= thick] [green] ( 13,0 ) ..controls(13.5, 3).. ( 13,5 );
\draw [style= thick] [yellow] ( 13,0 ) ..controls(15.5, -0.7).. ( 18,0 );
%\draw [style= thin] ( 13,3 ) -- ( 15,5 );
%\draw [style= dashed] ( 13,3 ) ..controls(15.5, 4).. ( 18,3 );
\draw [style= thick] [red] ( 13,3 ) ..controls(13.5, 5.5).. ( 13,8 );
\draw [style= thick] [green] ( 13,5 ) -- ( 13,8 );
%\draw [style= dashed] ( 13,5 ) ..controls(15.5, 6).. ( 18,5 );
%\draw [style= thin] ( 13,5 ) -- ( 15,3 );
\draw [style= thick] ( 13,8 ) ..controls(15.5, 9).. ( 18,8 );
\draw [style= thick] [yellow] ( 13,8 ) -- ( 15,0 );
\draw [style= thick] [yellow] ( 15,0 ) -- ( 18,0 );
%\draw [style= thin] ( 15,0 ) -- ( 18,3 );
%\draw [style= thin] ( 15,0 ) -- ( 15,3 );
%\draw [style= thin] ( 15,0 ) -- ( 18,8 );
%\draw [style= dashed] ( 15,0 ) ..controls(14.5, 3.5).. ( 15,5 );
%\draw [style= thin] ( 15,3 ) -- ( 18,0 );
%\draw [style= thin] ( 15,3 ) -- ( 18,5 );
%\draw [style= thin] ( 15,3 ) -- ( 18,3 );
%\draw [style= dashed] ( 15,3 ) ..controls(14.5, 6).. ( 15,8 );
%\draw [style= thin] ( 15,5 ) -- ( 15,8 );
%\draw [style= thin] ( 15,5 ) -- ( 18,5 );
%\draw [style= thin] ( 15,5 ) -- ( 18,8 );
%\draw [style= thin] ( 15,5 ) -- ( 18,3 );
\draw [style= thick] ( 15,8 ) -- ( 18,8 );
%\draw [style= thin] ( 15,8 ) -- ( 18,5 );
%\draw [style= thin] ( 15,8 ) -- ( 18,0 );
%\draw [style= thin] ( 18,0 ) -- ( 18,3 );
%\draw [style= dashed] ( 18,0 ) ..controls(18.5, 3).. ( 18,5 );
%\draw [style= dashed] ( 18,3 ) ..controls(18.5, 5.5).. ( 18,8 );
%\draw [style= thin] ( 18,5 ) -- ( 18,8 );

\draw [fill=black] (10,0) circle  (.08)  node [left]  at (10,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (13,0) circle  (0.2)  node [left]  at (13,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (15,0) circle  (.08)  node [left]  at (15,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (18,0) circle  (.08)  node [left]  at (18,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (10,3) circle  (.08)  node [left]  at (10,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (13,3) circle  (.08)  node [left]  at (13,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (15,3) circle  (.08)  node [left]  at (15,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (18,3) circle  (.08)  node [left]  at (18,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (10,5) circle  (.08)  node [left]  at (10,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (13,5) circle  (.08)  node [left]  at (13,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (15,5) circle  (.08)  node [left]  at (15,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (18,5) circle  (.08)  node [left]  at (18,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (10,8) circle  (0.2)  node [left]  at (10,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (13,8) circle  (0.2)  node [left]  at (13,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (15,8) circle  (.08)  node [left]  at (15,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (18,8) circle  (.08)  node [left]  at (18,8.3) {\small$\textbf{1001}$};

\end{tikzpicture}

\vspace*{-0.5cm}
\hspace*{-1.2cm}
\begin{tikzpicture}[scale=0.7]

%    1.  AQ4 

%\draw [style= dashed] ( 0,0 ) -- ( 3,0 );
\draw [style= thick] [blue]( 0,0 ) -- ( 0,3 );
%\draw [style= thin] ( 0,0 ) -- ( 3,3 );
%\draw [style= thin] (0,0)..controls(-0.7, 2.5)..(0,5);
\draw [style= thick] [blue]( 0,0 ) -- ( 3,8 );
%\draw [style= thin] ( 0,0 ) ..controls(2.5, -0.7).. ( 5,0 );
%\draw [style= dashed] (0,0) to [out=180,in=-150] (-1,9) to [out=30,in=160] (8,8);
%\draw [style= thin] ( 0,3 ) -- ( 3,0 );
%\draw [style= thin] ( 0,3 ) -- ( 3,3 );
%\draw [style= thin] ( 0,3 ) -- ( 3,5 );
\draw [style= thick] [blue] ( 0,3 ) ..controls(-1, 5.5)..( 0,8 );
\draw [style= thick] [blue] ( 0,3 ) -- ( 8,5 );
%\draw [style= dashed] ( 0,3 ) ..controls(2.5, 4).. ( 5,3 );
%\draw [style= dashed] ( 0,5 ) -- ( 3,5 );
\draw [style= thick] [red] ( 0,5 ) -- ( 0,8 );
\draw [style= thick] [red] ( 0,5 ) -- ( 3,8 );
%\draw [style= dashed] ( 0,5 ) ..controls(2.5, 6).. ( 5,5 );
\draw [style= thick] [red] ( 0,5 ) -- ( 8,3 );
%\draw [style= thin] ( 0,5 ) -- ( 3,3 );
\draw [style= thick][yellow] ( 0,8 ) -- ( 3,5 );
%\draw [style= thin] ( 0,8 ) -- ( 3,8 );
\draw [style= thick][green] ( 0,8 ) -- ( 3,0 );
\draw [style= thick] ( 0,8 ) ..controls(2.5, 9).. ( 5,8 );
%\draw [style= dashed] (0,8) to [out=-160,in=140] (-1,-0.5) to [out=-30,in=-160] (8,0);
\draw [style= thick][green] ( 3,0 ) -- ( 3,3 );
%\draw [style= dashed] ( 3,0 ) -- ( 5,8 );
%\draw [style= thick] ( 3,0 ) ..controls(3.5, 3).. ( 3,5 );
\draw [style= thick][green] ( 3,0 ) ..controls(5.5, -0.7).. ( 8,0 );
%\draw [style= thin] ( 3,3 ) -- ( 5,5 );
%\draw [style= dashed] ( 3,3 ) ..controls(5.5, 4).. ( 8,3 );
\draw [style= thick][green] ( 3,3 ) ..controls(3.5, 5.5).. ( 3,8 );
\draw [style= thick] [yellow] ( 3,5 ) -- ( 3,8 );
%\draw [style= dashed] ( 3,5 ) ..controls(5.5, 6).. ( 8,5 );
\draw [style= thin][yellow] ( 3,5 ) -- ( 5,3 );
\draw [style= thick] ( 3,8 ) ..controls(5.5, 9).. ( 8,8 );
%\draw [style= dashed] ( 3,8 ) -- ( 5,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,3 );
%\draw [style= thin] ( 5,0 ) -- ( 5,3 );
%\draw [style= thin] ( 5,0 ) -- ( 8,8 );
%\draw [style= dashed] ( 5,0 ) ..controls(4.5, 3.5).. ( 5,5 );
\draw [style= thick][yellow] ( 5,3 ) -- ( 8,0 );
%\draw [style= thin] ( 5,3 ) -- ( 8,5 );
%\draw [style= thin] ( 5,3 ) -- ( 8,3 );
%\draw [style= dashed] ( 5,3 ) ..controls(4.5, 6).. ( 5,8 );
%\draw [style= thin] ( 5,5 ) -- ( 5,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,5 );
%\draw [style= thin] ( 5,5 ) -- ( 8,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,3 );
\draw [style= thick] ( 5,8 ) -- ( 8,8 );
%\draw [style= thin] ( 5,8 ) -- ( 8,5 );
\draw [style= thick] ( 5,8 ) -- ( 8,0 );
\draw [style= thick] [red] ( 8,0 ) -- ( 8,3 );
\draw [style= thick] [blue] ( 8,0 ) ..controls(8.5, 3).. ( 8,5 );
%\draw [style= dashed] ( 8,3 ) ..controls(8.5, 5.5).. ( 8,8 );
%\draw [style= thin] ( 8,5 ) -- ( 8,8 );

\draw [fill=black] (0,0) circle  (.08)  node [left]  at (0,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (3,0) circle  (.08)  node [left]  at (3,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (5,0) circle  (.08)  node [left]  at (5,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (8,0) circle  (0.2)  node [left]  at (8,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (0,3) circle  (.08)  node [left]  at (0,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (3,3) circle  (.08)  node [left]  at (3,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (5,3) circle  (.08)  node [left]  at (5,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (8,3) circle  (.08)  node [left]  at (8,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (0,5) circle  (.08)  node [left]  at (0,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (3,5) circle  (.08)  node [left]  at (3,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (5,5) circle  (.08)  node [left]  at (5,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (8,5) circle  (.08)  node [left]  at (8,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (0,8) circle  (0.2)  node [left]  at (0,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (3,8) circle  (0.2)  node [left]  at (3,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (5,8) circle  (.08)  node [left]  at (5,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (8,8) circle  (.08)  node [left]  at (8,8.3) {\small$\textbf{1001}$};

\hspace*{2cm}

%   2.  AQ4 

%\draw [style= dashed] ( 10,0 ) -- ( 13,0 );
\draw [style= thick][blue] ( 10,0 ) -- ( 10,3 );
%\draw [style= thin] ( 10,0 ) -- ( 13,3 );
%\draw [style= thin] (10,0)..controls(9.7, 2.5)..(10,5);
\draw [style= thick][blue] ( 10,0 ) -- (13,8 );
%\draw [style= thin] ( 10,0 ) ..controls(12.5, -0.7).. ( 15,0 );
%\draw [style= dashed] (10,0) to [out=180,in=-150] (9,9) to [out=30,in=160] (18,8);
%\draw [style= thin] ( 10,3 ) -- ( 13,0 );
%\draw [style= thin] ( 10,3 ) -- ( 13,3 );
%\draw [style= thin] ( 10,3 ) -- ( 13,5 );
\draw [style= thick][blue] ( 10,3 ) ..controls(8.7, 5.5)..( 10,8 );
%\draw [style= thin] ( 10,3 ) -- ( 18,5 );
\draw [style= thick][blue] ( 10,3 ) ..controls(12.5, 2).. ( 15,3 );
%\draw [style= dashed] ( 10,5 ) -- ( 13,5 );
\draw [style= thick][red] ( 10,5 ) -- ( 10,8 );
\draw [style= thick][red] ( 10,5 ) -- ( 13,8 );
\draw [style= thick][red] ( 10,5 ) ..controls(12.5, 4).. ( 15,5 );
%\draw [style= thin] ( 10,5 ) -- ( 18,3 );
%\draw [style= thin] ( 10,5 ) -- ( 13,3 );
\draw [style= thick][green] ( 10,8 ) -- ( 13,5 );
%\draw [style= thin] ( 10,8 ) -- ( 13,8 );
%\draw [style= thin] ( 10,8 ) -- ( 13,0 );
\draw [style= thick] ( 10,8 ) ..controls(12.5, 9.5).. ( 15,8 );
\draw [style= thick][yellow] (10,8) to [out=-160,in=140] (9,-0.5) to [out=-30,in=-160] (18,0);
\draw [style= thick][yellow] ( 13,0 ) -- ( 13,3 );
%\draw [style= dashed] ( 13,0 ) -- ( 15,8 );
%\draw [style= thin] ( 13,0 ) ..controls(13.5, 3).. ( 13,5 );
\draw [style= thick][yellow] ( 13,0 ) ..controls(15.5, -0.7).. ( 18,0 );
\draw [style= thick][yellow] ( 13,3 ) -- ( 15,5 );
%\draw [style= dashed] ( 13,3 ) ..controls(15.5, 4).. ( 18,3 );
%\draw [style= dashed] ( 13,3 ) ..controls(13.5, 5.5).. ( 13,8 );
\draw [style= thick][green] ( 13,5 ) -- ( 13,8 );
\draw [style= thick][green] ( 13,5 ) ..controls(15.5, 4).. ( 18,5 );
%\draw [style= thin] ( 13,5 ) -- ( 15,3 );
\draw [style= thick] ( 13,8 ) ..controls(15.5, 9.5).. ( 18,8 );
\draw [style= thick][yellow] ( 13,8 ) -- ( 15,0 );
\draw [style= thick][yellow] ( 15,0 ) -- ( 18,0 );
%\draw [style= thin] ( 15,0 ) -- ( 18,3 );
%\draw [style= thin] ( 15,0 ) -- ( 15,3 );
%\draw [style= thin] ( 15,0 ) -- ( 18,8 );
%\draw [style= dashed] ( 15,0 ) ..controls(14.5, 3.5).. ( 15,5 );
%\draw [style= thin] ( 15,3 ) -- ( 18,0 );
%\draw [style= thin] ( 15,3 ) -- ( 18,5 );
\draw [style= thick][blue] ( 15,3 ) -- ( 18,3 );
%\draw [style= dashed] ( 15,3 ) ..controls(14.5, 6).. ( 15,8 );
\draw [style= thick] ( 15,5 ) -- ( 15,8 );
\draw [style= thick][green] ( 15,5 ) -- ( 18,5 );
%\draw [style= thin] ( 15,5 ) -- ( 18,8 );
\draw [style= thick][blue] ( 15,5 ) -- ( 18,3 );
\draw [style= thick] ( 15,8 ) -- ( 18,8 );
%\draw [style= thin] ( 15,8 ) -- ( 18,5 );
%\draw [style= thin] ( 15,8 ) -- ( 18,0 );
%\draw [style= thin] ( 18,0 ) -- ( 18,3 );
%\draw [style= dashed] ( 18,0 ) ..controls(18.5, 3).. ( 18,5 );
%\draw [style= dashed] ( 18,3 ) ..controls(18.5, 5.5).. ( 18,8 );
%\draw [style= thin] ( 18,5 ) -- ( 18,8 );

\draw [fill=black] (10,0) circle  (.08)  node [left]  at (10,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (13,0) circle  (.08)  node [left]  at (13,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (15,0) circle  (.08)  node [left]  at (15,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (18,0) circle  (.08)  node [left]  at (18,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (10,3) circle  (.08)  node [left]  at (10,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (13,3) circle  (.08)  node [left]  at (13,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (15,3) circle  (.08)  node [left]  at (15,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (18,3) circle  (.08)  node [left]  at (18,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (10,5) circle  (.08)  node [left]  at (10,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (13,5) circle  (.08)  node [left]  at (13,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (15,5) circle  (0.2)  node [left]  at (15,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (18,5) circle  (.08)  node [left]  at (18,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (10,8) circle  (0.2)  node [left]  at (10,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (13,8) circle  (0.2)  node [left]  at (13,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (15,8) circle  (.08)  node [left]  at (15,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (18,8) circle  (.08)  node [left]  at (18,8.3) {\small$\textbf{1001}$};

\end{tikzpicture}

\newpage

%	\begin{figure}
\textwidth=15.2cm \textheight=24cm 
\theoremstyle{plain}
\voffset -55truept

%\vspace*{-1.5cm}
\hspace*{-2.5cm}
%\begin{Bcenter}
	\begin{tikzpicture}[scale=0.7]
	
	%    1.  AQ4 

	%\draw [style= dashed] ( 0,0 ) -- ( 3,0 );
	\draw [style= thick][blue] ( 0,0 ) -- ( 0,3 );
	%\draw [style= thin] ( 0,0 ) -- ( 3,3 );
	%\draw [style= thick] (0,0)..controls(-0.7, 2.5)..(0,5);
	%\draw [style= thin] ( 0,0 ) -- ( 3,8 );
	\draw [style= thick][blue] ( 0,0 ) ..controls(2.5, -0.7).. ( 5,0 );
	%\draw [style= dashed] (0,0) to [out=180,in=-150] (-1,9) to [out=30,in=160] (8,8);
	%\draw [style= thin] ( 0,3 ) -- ( 3,0 );
	%\draw [style= thin] ( 0,3 ) -- ( 3,3 );
	%\draw [style= thin] ( 0,3 ) -- ( 3,5 );
	%\draw [style= dashed] ( 0,3 ) ..controls(-0.7, 5.5)..( 0,8 );
	\draw [style= thick] [blue] ( 0,3 ) -- ( 8,5 );
	%\draw [style= dashed] ( 0,3 ) ..controls(2.5, 4).. ( 5,3 );
	%\draw [style= dashed] ( 0,5 ) -- ( 3,5 );
	\draw [style= thick] [red] ( 0,5 ) -- ( 0,8 );
	\draw [style= thick] [red] ( 0,5 ) -- ( 3,8 );
	\draw [style= thick] [red] ( 0,5 ) ..controls(2.5, 4).. ( 5,5 );
	%\draw [style= thin] ( 0,5 ) -- ( 8,3 );
	%\draw [style= thin] ( 0,5 ) -- ( 3,3 );
	\draw [style= thick][green] ( 0,8 ) -- ( 3,5 );
	%\draw [style= thin] ( 0,8 ) -- ( 3,8 );
	\draw [style= thick][yellow] ( 0,8 ) -- ( 3,0 );
	\draw [style= thick] ( 0,8 ) ..controls(2.5, 9).. ( 5,8 );
	\draw [style= thick][blue] (0,8) to [out=-160,in=140] (-1,-0.5) to [out=-30,in=-160] (8,0);
	\draw [style= thick][yellow] ( 3,0 ) -- ( 3,3 );
	%\draw [style= dashed] ( 3,0 ) -- ( 5,8 );
	%\draw [style= thin] ( 3,0 ) ..controls(3.5, 3).. ( 3,5 );
	%\draw [style= thin] ( 3,0 ) ..controls(5.5, -0.7).. ( 8,0 );
	%\draw [style= thin] ( 3,3 ) -- ( 5,5 );
	\draw [style= thick][yellow] ( 3,3 ) ..controls(5.5, 2).. ( 8,3 );
	\draw [style= thick][yellow] ( 3,3 ) ..controls(1.5, 5.5).. ( 3,8 );
	\draw [style= thick][green] ( 3,5 ) -- ( 3,8 );
	\draw [style= thick][green] ( 3,5 ) ..controls(5.5, 6.7).. ( 8,5 );
	%\draw [style= thin] ( 3,5 ) -- ( 5,3 );
	\draw [style= thick] ( 3,8 ) ..controls(5.5, 9).. ( 8,8 );
	\draw [style= thick][blue] ( 3,8 ) -- ( 5,0 );
	\draw [style= thick][blue] ( 5,0 ) -- ( 8,0 );
	%\draw [style= thin] ( 5,0 ) -- ( 8,3 );
	%\draw [style= thin] ( 5,0 ) -- ( 5,3 );
	%\draw [style= thin] ( 5,0 ) -- ( 8,8 );
	%\draw [style= dashed] ( 5,0 ) ..controls(4.5, 3.5).. ( 5,5 );
	%\draw [style= thin] ( 5,3 ) -- ( 8,0 );
	\draw [style= thick][yellow] ( 5,3 ) -- ( 8,5 );
	\draw [style= thick][yellow] ( 5,3 ) -- ( 8,3 );
	%\draw [style= dashed] ( 5,3 ) ..controls(4.5, 6).. ( 5,8 );
	%\draw [style= thin] ( 5,5 ) -- ( 5,8 );
	\draw [style= thick] [red] ( 5,5 ) -- ( 8,5 );
	%\draw [style= thin] ( 5,5 ) -- ( 8,8 );
	%\draw [style= thin] ( 5,5 ) -- ( 8,3 );
	\draw [style= thick] ( 5,8 ) -- ( 8,8 );
	%\draw [style= thin] ( 5,8 ) -- ( 8,5 );
	%\draw [style= thin] ( 5,8 ) -- ( 8,0 );
	%\draw [style= thin] ( 8,0 ) -- ( 8,3 );
	%\draw [style= dashed] ( 8,0 ) ..controls(8.5, 3).. ( 8,5 );
	%\draw [style= dashed] ( 8,3 ) ..controls(8.5, 5.5).. ( 8,8 );
	\draw [style= thick] ( 8,5 ) -- ( 8,8 );

	\draw [fill=black] (0,0) circle  (.08)  node [left]  at (0,0.3) {\small$\textbf{0110}$};
	\draw [fill=black] (3,0) circle  (.08)  node [left]  at (3,0.3) {\small$\textbf{0111}$};
	\draw [fill=black] (5,0) circle  (.08)  node [left]  at (5,0.3) {\small$\textbf{1110}$};
	\draw [fill=black] (8,0) circle  (.08)  node [left]  at (8,0.3) {\small$\textbf{1111}$};
	
	\draw [fill=black] (0,3) circle  (.08)  node [left]  at (0,3.3) {\small$\textbf{0100}$};
	\draw [fill=black] (3,3) circle  (.08)  node [left]  at (3,3.3) {\small$\textbf{0101}$};
	\draw [fill=black] (5,3) circle  (.08)  node [left]  at (5,3.3) {\small$\textbf{1100}$};
	\draw [fill=black] (8,3) circle  (.08)  node [left]  at (8,3.3) {\small$\textbf{1101}$};
	
	\draw [fill=black] (0,5) circle  (.08)  node [left]  at (0,5.3) {\small$\textbf{0010}$};
	\draw [fill=black] (3,5) circle  (.08)  node [left]  at (3,5.3) {\small$\textbf{0011}$};
	\draw [fill=black] (5,5) circle  (.08)  node [left]  at (5,5.3) {\small$\textbf{1010}$};
	\draw [fill=black] (8,5) circle  (0.2)  node [left]  at (8,5.3) {\small$\textbf{1011}$};
	
	\draw [fill=black] (0,8) circle  (0.2)  node [left]  at (0,8.3) {\small$\textbf{0000}$};
	\draw [fill=black] (3,8) circle  (0.2)  node [left]  at (3,8.3) {\small$\textbf{0001}$};
	\draw [fill=black] (5,8) circle  (.08)  node [left]  at (5,8.3) {\small$\textbf{1000}$};
	\draw [fill=black] (8,8) circle  (.08)  node [left]  at (8,8.3) {\small$\textbf{1001}$};
	
	\hspace*{2cm}

	%   2.  AQ4 

	\draw [style= thick][blue] ( 10,0 ) -- ( 13,0 );
	%	\draw [style= thin] ( 10,0 ) -- ( 10,3 );
	%	\draw [style= thin] ( 10,0 ) -- ( 13,3 );
	%	\draw [style= thin] (10,0)..controls(9.7, 2.5)..(10,5);
	\draw [style= thick][blue] ( 10,0 ) -- (13,8 );
	\draw [style= thick][blue] ( 10,0 ) ..controls(12.5, -0.7).. ( 15,0 );
	%	\draw [style= dashed] (10,0) to [out=180,in=-150] (9,9) to [out=30,in=160] (18,8);
	%	\draw [style= thin] ( 10,3 ) -- ( 13,0 );
	\draw [style= thick][red] ( 10,3 ) -- ( 13,3 );
	%	\draw [style= thin] ( 10,3 ) -- ( 13,5 );
	\draw [style= thick][red] ( 10,3 ) ..controls(8.7, 5.5)..( 10,8 );
	%	\draw [style= thin] ( 10,3 ) -- ( 18,5 );
	%	\draw [style= dashed] ( 10,3 ) ..controls(12.5, 4).. ( 15,3 );
	%	\draw [style= dashed] ( 10,5 ) -- ( 13,5 );
	\draw [style= thick] [yellow] ( 10,5 ) -- ( 10,8 );
	\draw [style= thick][yellow] ( 10,5 ) -- ( 13,8 );
	%	\draw [style= dashed] ( 10,5 ) ..controls(12.5, 6).. ( 15,5 );
	\draw [style= thick][yellow] ( 10,5 ) -- ( 18,3 );
	%	\draw [style= thin] ( 10,5 ) -- ( 13,3 );
	\draw [style= thick][green] ( 10,8 ) -- ( 13,5 );
	%	\draw [style= thin] ( 10,8 ) -- ( 13,8 );
	\draw [style= thick][blue] ( 10,8 ) -- ( 13,0 );
	\draw [style= thick] ( 10,8 ) ..controls(12.5, 9).. ( 15,8 );
	%	\draw [style= dashed] (10,8) to [out=-160,in=140] (9,-0.5) to [out=-30,in=-160] (18,0);
	%	\draw [style= thin] ( 13,0 ) -- ( 13,3 );
	%	\draw [style= dashed] ( 13,0 ) -- ( 15,8 );
	%	\draw [style= thin] ( 13,0 ) ..controls(13.5, 3).. ( 13,5 );
	%	\draw [style= thin] ( 13,0 ) ..controls(15.5, -0.7).. ( 18,0 );
	%	\draw [style= thin] ( 13,3 ) -- ( 15,5 );
	\draw [style= thick][red] ( 13,3 ) ..controls(15.5, 2).. ( 18,3 );
	\draw [style= thick][red] ( 13,3 ) ..controls(13.7, 5.5).. ( 13,8 );
	\draw [style= thick][green] ( 13,5 ) -- ( 13,8 );
	%	\draw [style= dashed] ( 13,5 ) ..controls(15.5, 6).. ( 18,5 );
	\draw [style= thick][green] ( 13,5 ) -- ( 15,3 );
	\draw [style= thick] ( 13,8 ) ..controls(15.5, 9).. ( 18,8 );
	%	\draw [style= dashed] ( 13,8 ) -- ( 15,0 );
	%	\draw [style= thin] ( 15,0 ) -- ( 18,0 );
	\draw [style= thick][blue] ( 15,0 ) -- ( 18,3 );
	%	\draw [style= thin] ( 15,0 ) -- ( 15,3 );
	%	\draw [style= thin] ( 15,0 ) -- ( 18,8 );
	%	\draw [style= dashed] ( 15,0 ) ..controls(14.5, 3.5).. ( 15,5 );
	%	\draw [style= thin] ( 15,3 ) -- ( 18,0 );
	%	\draw [style= thin] ( 15,3 ) -- ( 18,5 );
	\draw [style= thick][green] ( 15,3 ) -- ( 18,3 );
	%	\draw [style= dashed] ( 15,3 ) ..controls(14.5, 6).. ( 15,8 );
	%	\draw [style= thin] ( 15,5 ) -- ( 15,8 );
	%	\draw [style= thin] ( 15,5 ) -- ( 18,5 );
	%	\draw [style= thin] ( 15,5 ) -- ( 18,8 );
	%	\draw [style= thin] ( 15,5 ) -- ( 18,3 );
	\draw [style= thick] ( 15,8 ) -- ( 18,8 );
	%	\draw [style= thin] ( 15,8 ) -- ( 18,5 );
	%	\draw [style= thin] ( 15,8 ) -- ( 18,0 );
	%	\draw [style= thin] ( 18,0 ) -- ( 18,3 );
	%	\draw [style= dashed] ( 18,0 ) ..controls(18.5, 3).. ( 18,5 );
	\draw [style= thick] ( 18,3 ) ..controls(18.5, 5.5).. ( 18,8 );
	%	\draw [style= thin] ( 18,5 ) -- ( 18,8 );

	\draw [fill=black] (10,0) circle  (.08)  node [left]  at (10,0.3) {\small$\textbf{0110}$};
	\draw [fill=black] (13,0) circle  (.08)  node [left]  at (13,0.3) {\small$\textbf{0111}$};
	\draw [fill=black] (15,0) circle  (.08)  node [left]  at (15,0.3) {\small$\textbf{1110}$};
	\draw [fill=black] (18,0) circle  (.08)  node [left]  at (18,0.3) {\small$\textbf{1111}$};
	
	\draw [fill=black] (10,3) circle  (.08)  node [left]  at (10,3.3) {\small$\textbf{0100}$};
	\draw [fill=black] (13,3) circle  (.08)  node [left]  at (13,3.3) {\small$\textbf{0101}$};
	\draw [fill=black] (15,3) circle  (.08)  node [left]  at (15,3.3) {\small$\textbf{1100}$};
	\draw [fill=black] (18,3) circle  (0.2)  node [left]  at (18,3.3) {\small$\textbf{1101}$};
	
	\draw [fill=black] (10,5) circle  (.08)  node [left]  at (10,5.3) {\small$\textbf{0010}$};
	\draw [fill=black] (13,5) circle  (.08)  node [left]  at (13,5.3) {\small$\textbf{0011}$};
	\draw [fill=black] (15,5) circle  (.08)  node [left]  at (15,5.3) {\small$\textbf{1010}$};
	\draw [fill=black] (18,5) circle  (.08)  node [left]  at (18,5.3) {\small$\textbf{1011}$};
	
	\draw [fill=black] (10,8) circle  (0.2)  node [left]  at (10,8.3) {\small$\textbf{0000}$};
	\draw [fill=black] (13,8) circle  (0.2)  node [left]  at (13,8.3) {\small$\textbf{0001}$};
	\draw [fill=black] (15,8) circle  (.08)  node [left]  at (15,8.3) {\small$\textbf{1000}$};
	\draw [fill=black] (18,8) circle  (.08)  node [left]  at (18,8.3) {\small$\textbf{1001}$};
	\end{tikzpicture}
%\end{Bcenter}

\vspace*{-1.6cm}
\hspace*{-1.5cm}
\begin{tikzpicture}[scale=0.7]

%    1.  AQ4 

%\draw [style= dashed] ( 0,0 ) -- ( 3,0 );
%\draw [style= thin] ( 0,0 ) -- ( 0,3 );
%\draw [style= thin] ( 0,0 ) -- ( 3,3 );
%\draw [style= thin] (0,0)..controls(-0.7, 2.5)..(0,5);
%\draw [style= thin] ( 0,0 ) -- ( 3,8 );
%\draw [style= thin] ( 0,0 ) ..controls(2.5, -0.7).. ( 5,0 );
%\draw [style= dashed] (0,0) to [out=180,in=-150] (-1,9) to [out=30,in=160] (8,8);
%\draw [style= thin] ( 0,3 ) -- ( 3,0 );
\draw [style= thick][blue] ( 0,3 ) -- ( 3,3 );
%\draw [style= thin] ( 0,3 ) -- ( 3,5 );
\draw [style= thick][blue] ( 0,3 ) ..controls(-0.7, 5.5)..( 0,8 );
%\draw [style= thin] ( 0,3 ) -- ( 8,5 );
\draw [style= thick][blue] ( 0,3 ) ..controls(2.5, 2).. ( 5,3 );
%\draw [style= dashed] ( 0,5 ) -- ( 3,5 );
\draw [style= thick][red] ( 0,5 ) -- ( 0,8 );
%\draw [style= thin] ( 0,5 ) -- ( 3,8 );
\draw [style= thick][red] ( 0,5 ) ..controls(2.5, 6).. ( 5,5 );
%\draw [style= thin] ( 0,5 ) -- ( 8,3 );
\draw [style= thick][red] ( 0,5 ) -- ( 3,3 );
\draw [style= thick] [green] ( 0,8 ) -- ( 3,5 );
\draw [style= thick] ( 0,8 ) -- ( 3,8 );
\draw [style= thick][yellow] ( 0,8 ) -- ( 3,0 );
%\draw [style= thin] ( 0,8 ) ..controls(2.5, 9).. ( 5,8 );
%\draw [style= dashed] (0,8) to [out=-160,in=140] (-1,-0.5) to [out=-30,in=-160] (8,0);
\draw [style= thick][yellow] ( 3,0 ) -- ( 3,3 );
\draw [style= thick][yellow] ( 3,0 ) -- ( 5,8 );
%\draw [style= thin] ( 3,0 ) ..controls(3.5, 3).. ( 3,5 );
%\draw [style= thin] ( 3,0 ) ..controls(5.5, -0.7).. ( 8,0 );
%\draw [style= thin] ( 3,3 ) -- ( 5,5 );
\draw [style= thick][green]  ( 3,3 ) ..controls(5.5, 2).. ( 8,3 );
\draw [style= thick] ( 3,3 ) ..controls(3.7, 5.5).. ( 3,8 );
%\draw [style= thin] ( 3,5 ) -- ( 3,8 );
\draw [style= thick][green] ( 3,5 ) ..controls(5.5, 4).. ( 8,5 );
%\draw [style= thin] ( 3,5 ) -- ( 5,3 );
\draw [style= thick] ( 3,8 ) ..controls(5.5, 9.5).. ( 8,8 );
%\draw [style= dashed] ( 3,8 ) -- ( 5,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,3 );
%\draw [style= thin] ( 5,0 ) -- ( 5,3 );
%\draw [style= thin] ( 5,0 ) -- ( 8,8 );
%\draw [style= dashed] ( 5,0 ) ..controls(4.5, 3.5).. ( 5,5 );
%\draw [style= thin] ( 5,3 ) -- ( 8,0 );
%\draw [style= thin] ( 5,3 ) -- ( 8,5 );
%\draw [style= thin] ( 5,3 ) -- ( 8,3 );
\draw [style= thick][blue] ( 5,3 ) ..controls(3.5, 6).. ( 5,8 );
\draw [style= thick][red] ( 5,5 ) -- ( 5,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,5 );
%\draw [style= thin] ( 5,5 ) -- ( 8,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,3 );
\draw [style= thick] ( 5,8 ) -- ( 8,8 );
\draw [style= thick][green]  ( 5,8 ) -- ( 8,5 );
%\draw [style= thin] ( 5,8 ) -- ( 8,0 );
\draw [style= thick][green]  ( 8,0 ) -- ( 8,3 );
\draw [style= thick][green]  ( 8,0 ) ..controls(8.5, 3).. ( 8,5 );
%\draw [style= dashed] ( 8,3 ) ..controls(8.5, 5.5).. ( 8,8 );
%\draw [style= thin] ( 8,5 ) -- ( 8,8 );

\draw [fill=black] (0,0) circle  (.08)  node [left]  at (0,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (3,0) circle  (.08)  node [left]  at (3,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (5,0) circle  (.08)  node [left]  at (5,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (8,0) circle  (.08)  node [left]  at (8,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (0,3) circle  (.08)  node [left]  at (0,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (3,3) circle  (0.2)  node [left]  at (3,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (5,3) circle  (.08)  node [left]  at (5,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (8,3) circle  (.08)  node [left]  at (8,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (0,5) circle  (.08)  node [left]  at (0,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (3,5) circle  (.08)  node [left]  at (3,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (5,5) circle  (.08)  node [left]  at (5,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (8,5) circle  (.08)  node [left]  at (8,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (0,8) circle  (0.2)  node [left]  at (0,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (3,8) circle  (.08)  node [left]  at (3,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (5,8) circle  (0.2)  node [left]  at (5,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (8,8) circle  (.08)  node [left]  at (8,8.3) {\small$\textbf{1001}$};

\hspace*{2cm}

%   2.  AQ4 

%\draw [style= dashed] ( 10,0 ) -- ( 13,0 );
%\draw [style= thin] ( 10,0 ) -- ( 10,3 );
\draw [style= thick][blue] ( 10,0 ) -- ( 13,3 );
%\draw [style= thin] (10,0)..controls(9.7, 2.5)..(10,5);
%\draw [style= thin] ( 10,0 ) -- (13,8 );
%\draw [style= thin] ( 10,0 ) ..controls(12.5, -0.7).. ( 15,0 );
\draw [style= thick][blue] (10,0) to [out=180,in=-150] (9,9) to [out=30,in=160] (18,8);
\draw [style= thick][red] ( 10,3 ) -- ( 13,0 );
\draw [style= thick][red] ( 10,3 ) -- ( 13,3 );
%\draw [style= thin] ( 10,3 ) -- ( 13,5 );
\draw [style= thick][red] ( 10,3 ) ..controls(8.7, 5.5)..( 10,8 );
%\draw [style= thin] ( 10,3 ) -- ( 18,5 );
%\draw [style= dashed] ( 10,3 ) ..controls(12.5, 4).. ( 15,3 );
%\draw [style= dashed] ( 10,5 ) -- ( 13,5 );
\draw [style= thick][green] ( 10,5 ) -- ( 10,8 );
%\draw [style= thin] ( 10,5 ) -- ( 13,8 );
%\draw [style= dashed] ( 10,5 ) ..controls(12.5, 6).. ( 15,5 );
\draw [style= thick][green] ( 10,5 ) -- ( 18,3 );
\draw [style= thick][green] ( 10,5 ) -- ( 13,3 );
\draw [style= thick] ( 10,8 ) -- ( 13,5 );
\draw [style= thick] [yellow] ( 10,8 ) -- ( 13,8 );
%\draw [style= thin] ( 10,8 ) -- ( 13,0 );
\draw [style= thick][blue] ( 10,8 ) ..controls(12.5, 9.5).. ( 15,8 );
%\draw [style= dashed] (10,8) to [out=-160,in=140] (9,-0.5) to [out=-30,in=-160] (18,0);
%\draw [style= thin] ( 13,0 ) -- ( 13,3 );
%\draw [style= dashed] ( 13,0 ) -- ( 15,8 );
%\draw [style= thin] ( 13,0 ) ..controls(13.5, 3).. ( 13,5 );
\draw [style= thick][red] ( 13,0 ) ..controls(15.5, -0.7).. ( 18,0 );
\draw [style= thick] ( 13,3 ) -- ( 15,5 );
%\draw [style= dashed] ( 13,3 ) ..controls(15.5, 4).. ( 18,3 );
\draw [style= thick] [yellow] ( 13,3 ) ..controls(13.5, 5.5).. ( 13,8 );
%\draw [style= thick] ( 13,5 ) -- ( 13,8 );
\draw [style= thick] ( 13,5 ) ..controls(15.5, 4).. ( 18,5 );
%\draw [style= thin] ( 13,5 ) -- ( 15,3 );
%\draw [style= thin] ( 13,8 ) ..controls(15.5, 9).. ( 18,8 );
\draw [style= thick] [yellow] ( 13,8 ) -- ( 15,0 );
\draw [style= thick] [yellow] ( 15,0 ) -- ( 18,0 );
%\draw [style= thin] ( 15,0 ) -- ( 18,3 );
%\draw [style= thin] ( 15,0 ) -- ( 15,3 );
%\draw [style= thin] ( 15,0 ) -- ( 18,8 );
%\draw [style= dashed] ( 15,0 ) ..controls(14.5, 3.5).. ( 15,5 );
\draw [style= thick][blue] ( 15,3 ) -- ( 18,0 );
%\draw [style= thin] ( 15,3 ) -- ( 18,5 );
%\draw [style= thin] ( 15,3 ) -- ( 18,3 );
\draw [style= thick][blue] ( 15,3 ) ..controls(14, 6).. ( 15,8 );
%\draw [style= thin] ( 15,5 ) -- ( 15,8 );
\draw [style= thick] ( 15,5 ) -- ( 18,5 );
%\draw [style= thin] ( 15,5 ) -- ( 18,8 );
%\draw [style= thin] ( 15,5 ) -- ( 18,3 );
\draw [style= thick][blue] ( 15,8 ) -- ( 18,8 );
%\draw [style= thin] ( 15,8 ) -- ( 18,5 );
%\draw [style= thin] ( 15,8 ) -- ( 18,0 );
\draw [style= thick][green] ( 18,0 ) -- ( 18,3 );
\draw [style= thick] ( 18,0 ) ..controls(19.5, 3).. ( 18,5 );
%\draw [style= dashed] ( 18,3 ) ..controls(18.5, 5.5).. ( 18,8 );
%\draw [style= thin] ( 18,5 ) -- ( 18,8 );

\draw [fill=black] (10,0) circle  (.08)  node [left]  at (10,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (13,0) circle  (.08)  node [left]  at (13,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (15,0) circle  (.08)  node [left]  at (15,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (18,0) circle  (0.2)  node [left]  at (18,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (10,3) circle  (.08)  node [left]  at (10,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (13,3) circle  (0.2)  node [left]  at (13,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (15,3) circle  (.08)  node [left]  at (15,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (18,3) circle  (.08)  node [left]  at (18,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (10,5) circle  (.08)  node [left]  at (10,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (13,5) circle  (.08)  node [left]  at (13,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (15,5) circle  (.08)  node [left]  at (15,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (18,5) circle  (.08)  node [left]  at (18,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (10,8) circle  (0.2)  node [left]  at (10,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (13,8) circle  (.08)  node [left]  at (13,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (15,8) circle  (.08)  node [left]  at (15,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (18,8) circle  (.08)  node [left]  at (18,8.3) {\small$\textbf{1001}$};

\end{tikzpicture}

\vspace*{-0.2cm}
\hspace*{-2.5cm}
\begin{tikzpicture}[scale=0.7]

%    1.  AQ4 

\draw [style= thick][red] ( 0,0 ) -- ( 3,0 );
%\draw [style= thin] ( 0,0 ) -- ( 0,3 );
%\draw [style= thin] ( 0,0 ) -- ( 3,3 );
%\draw [style= thin] (0,0)..controls(-0.7, 2.5)..(0,5);
%\draw [style= thin] ( 0,0 ) -- ( 3,8 );
\draw [style= thick][red]  ( 0,0 ) ..controls(2.5, -0.7).. ( 5,0 );
%\draw [style= dashed] (0,0) to [out=180,in=-150] (-1,9) to [out=30,in=160] (8,8);
%\draw [style= thin] ( 0,3 ) -- ( 3,0 );
\draw [style= thick][green] ( 0,3 ) -- ( 3,3 );
%\draw [style= thin] ( 0,3 ) -- ( 3,5 );
\draw [style= thick][green] ( 0,3 ) ..controls(-0.7, 5.5)..( 0,8 );
%\draw [style= thin] ( 0,3 ) -- ( 8,5 );
\draw [style= thick][green] ( 0,3 ) ..controls(2.5, 2).. ( 5,3 );
%\draw [style= dashed] ( 0,5 ) -- ( 3,5 );
\draw [style= thick][yellow] ( 0,5 ) -- ( 0,8 );
%\draw [style= thin] ( 0,5 ) -- ( 3,8 );
%\draw [style= dashed] ( 0,5 ) ..controls(2.5, 6).. ( 5,5 );
\draw [style= thick][yellow] ( 0,5 ) -- ( 8,3 );
\draw [style= thick][yellow] ( 0,5 ) -- ( 3,3 );
%\draw [style= thin] ( 0,8 ) -- ( 3,5 );
\draw  [style= thick][blue] ( 0,8 ) -- ( 3,8 );
\draw [style= thick][red]  ( 0,8 ) -- ( 3,0 );
%\draw [style= thin] ( 0,8 ) ..controls(2.5, 9).. ( 5,8 );
\draw [style= thick] (0,8) to [out=-160,in=140] (-1,-0.5) to [out=-30,in=-160] (8,0);
\draw [style= thick][red]  ( 3,0 ) -- ( 3,3 );
%\draw [style= dashed] ( 3,0 ) -- ( 5,8 );
%\draw [style= thin] ( 3,0 ) ..controls(3.5, 3).. ( 3,5 );
%\draw [style= thin] ( 3,0 ) ..controls(5.5, -0.7).. ( 8,0 );
\draw [style= thick] ( 3,3 ) -- ( 5,5 );
%\draw [style= dashed] ( 3,3 ) ..controls(5.5, 4).. ( 8,3 );
\draw  [style= thick][blue] ( 3,3 ) ..controls(3.7, 5.5).. ( 3,8 );
%\draw [style= thin] ( 3,5 ) -- ( 3,8 );
\draw [style= thick] ( 3,5 ) ..controls(5.5, 6).. ( 8,5 );
\draw [style= thick] ( 3,5 ) -- ( 5,3 );
\draw [style= thick][blue] ( 3,8 ) ..controls(5.5, 9.5).. ( 8,8 );
%\draw [style= dashed] ( 3,8 ) -- ( 5,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,0 );
%\draw [style= thin] ( 5,0 ) -- ( 8,3 );
\draw [style= thick][red]  ( 5,0 ) -- ( 5,3 );
%\draw [style= thin] ( 5,0 ) -- ( 8,8 );
%\draw [style= dashed] ( 5,0 ) ..controls(4.5, 3.5).. ( 5,5 );
%\draw [style= thin] ( 5,3 ) -- ( 8,0 );
%\draw [style= thin] ( 5,3 ) -- ( 8,5 );
\draw [style= thick][yellow] ( 5,3 ) -- ( 8,3 );
\draw  [style= thick][blue] ( 5,3 ) ..controls(6, 6).. ( 5,8 );
%\draw [style= thin] ( 5,5 ) -- ( 5,8 );
\draw [style= thick] ( 5,5 ) -- ( 8,5 );
%\draw [style= thin] ( 5,5 ) -- ( 8,8 );
%\draw [style= thin] ( 5,5 ) -- ( 8,3 );
\draw  [style= thick][blue] ( 5,8 ) -- ( 8,8 );
%\draw [style= thin] ( 5,8 ) -- ( 8,5 );
%\draw [style= thin] ( 5,8 ) -- ( 8,0 );
%\draw [style= thin] ( 8,0 ) -- ( 8,3 );
\draw [style= thick] ( 8,0 ) ..controls(8.5, 3).. ( 8,5 );
%\draw [style= dashed] ( 8,3 ) ..controls(8.5, 5.5).. ( 8,8 );
%\draw [style= thin] ( 8,5 ) -- ( 8,8 );

\draw [fill=black] (0,0) circle  (.08)  node [left]  at (0,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (3,0) circle  (.08)  node [left]  at (3,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (5,0) circle  (.08)  node [left]  at (5,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (8,0) circle  (.08)  node [left]  at (8,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (0,3) circle  (.08)  node [left]  at (0,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (3,3) circle  (0.2)  node [left]  at (3,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (5,3) circle  (0.2)  node [left]  at (5,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (8,3) circle  (.08)  node [left]  at (8,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (0,5) circle  (.08)  node [left]  at (0,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (3,5) circle  (.08)  node [left]  at (3,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (5,5) circle  (.08)  node [left]  at (5,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (8,5) circle  (.08)  node [left]  at (8,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (0,8) circle  (0.2)  node [left]  at (0,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (3,8) circle  (.08)  node [left]  at (3,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (5,8) circle  (.08)  node [left]  at (5,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (8,8) circle  (.08)  node [left]  at (8,8.3) {\small$\textbf{1001}$};

\hspace*{2cm}

%   2.  AQ4 

\draw [style= thick] [blue]( 10,0 ) -- ( 13,0 );
%\draw [style= thin] ( 10,0 ) -- ( 10,3 );
%\draw [style= thin] ( 10,0 ) -- ( 13,3 );
%\draw [style= thin] (10,0)..controls(9.7, 2.5)..(10,5);
%\draw [style= thin] ( 10,0 ) -- (13,8 );
\draw [style= thick] [blue] ( 10,0 ) ..controls(12.5, -0.7).. ( 15,0 );
%\draw [style= dashed] (10,0) to [out=180,in=-150] (9,9) to [out=30,in=160] (18,8);
%\draw [style= thin] ( 10,3 ) -- ( 13,0 );
\draw [style= thick] [red] ( 10,3 ) -- ( 13,3 );
%\draw [style= thin] ( 10,3 ) -- ( 13,5 );
\draw [style= thick] [red] ( 10,3 ) ..controls(8.7, 5.5)..( 10,8 );
%\draw [style= thin] ( 10,3 ) -- ( 18,5 );
\draw [style= thick] [red] ( 10,3 ) ..controls(12.5, 4).. ( 15,3 );
%\draw [style= dashed] ( 10,5 ) -- ( 13,5 );
\draw [style= thick][green] ( 10,5 ) -- ( 10,8 );
%\draw [style= thin] ( 10,5 ) -- ( 13,8 );
\draw [style= thick][green] ( 10,5 ) ..controls(12.5, 4).. ( 15,5 );
%\draw [style= thin] ( 10,5 ) -- ( 18,3 );
\draw [style= thick][green] ( 10,5 ) -- ( 13,3 );
\draw [style= thick] ( 10,8 ) -- ( 13,5 );
\draw [style= thick][yellow] ( 10,8 ) -- ( 13,8 );
\draw [style= thick] [blue] ( 10,8 ) -- ( 13,0 );
%\draw [style= thin] ( 10,8 ) ..controls(12.5, 9).. ( 15,8 );
%\draw [style= dashed] (10,8) to [out=-160,in=140] (9,-0.5) to [out=-30,in=-160] (18,0);
\draw [style= thick] [blue] ( 13,0 ) -- ( 13,3 );
%\draw [style= dashed] ( 13,0 ) -- ( 15,8 );
%\draw [style= thin] ( 13,0 ) ..controls(13.5, 3).. ( 13,5 );
%\draw [style= thin] ( 13,0 ) ..controls(15.5, -0.7).. ( 18,0 );
%\draw [style= thin] ( 13,3 ) -- ( 15,5 );
\draw [style= thick] ( 13,3 ) ..controls(15.5, 2).. ( 18,3 );
\draw [style= thick][yellow] ( 13,3 ) ..controls(13.5, 5.5).. ( 13,8 );
%\draw [style= thin] ( 13,5 ) -- ( 13,8 );
\draw [style= thick] ( 13,5 ) ..controls(15.5, 4).. ( 18,5 );
%\draw [style= thin] ( 13,5 ) -- ( 15,3 );
\draw [style= thick][yellow] ( 13,8 ) ..controls(15.5, 9.5).. ( 18,8 );
%\draw [style= dashed] ( 13,8 ) -- ( 15,0 );
\draw [style= thick] ( 15,0 ) -- ( 18,0 );
%\draw [style= thin] ( 15,0 ) -- ( 18,3 );
\draw [style= thick] [red] ( 15,0 ) -- ( 15,3 );
\draw [style= thick][yellow] ( 15,0 ) -- ( 18,8 );
\draw [style= thick][green] ( 15,0 ) ..controls(14, 3.5).. ( 15,5 );
%\draw [style= thin] ( 15,3 ) -- ( 18,0 );
%\draw [style= thin] ( 15,3 ) -- ( 18,5 );
%\draw [style= thin] ( 15,3 ) -- ( 18,3 );
%\draw [style= dashed] ( 15,3 ) ..controls(14.5, 6).. ( 15,8 );
%\draw [style= thin] ( 15,5 ) -- ( 15,8 );
%\draw [style= thin] ( 15,5 ) -- ( 18,5 );
%\draw [style= thin] ( 15,5 ) -- ( 18,8 );
%\draw [style= thin] ( 15,5 ) -- ( 18,3 );
%\draw [style= thin] ( 15,8 ) -- ( 18,8 );
%\draw [style= thin] ( 15,8 ) -- ( 18,5 );
%\draw [style= thin] ( 15,8 ) -- ( 18,0 );
\draw [style= thick] ( 18,0 ) -- ( 18,3 );
\draw [style= thick] ( 18,0 ) ..controls(18.7, 3).. ( 18,5 );
%\draw [style= dashed] ( 18,3 ) ..controls(18.5, 5.5).. ( 18,8 );
%\draw [style= thin] ( 18,5 ) -- ( 18,8 );

\draw [fill=black] (10,0) circle  (.08)  node [left]  at (10,0.3) {\small$\textbf{0110}$};
\draw [fill=black] (13,0) circle  (.08)  node [left]  at (13,0.3) {\small$\textbf{0111}$};
\draw [fill=black] (15,0) circle  (0.2)  node [left]  at (15,0.3) {\small$\textbf{1110}$};
\draw [fill=black] (18,0) circle  (.08)  node [left]  at (18,0.3) {\small$\textbf{1111}$};

\draw [fill=black] (10,3) circle  (.08)  node [left]  at (10,3.3) {\small$\textbf{0100}$};
\draw [fill=black] (13,3) circle  (0.2)  node [left]  at (13,3.3) {\small$\textbf{0101}$};
\draw [fill=black] (15,3) circle  (.08)  node [left]  at (15,3.3) {\small$\textbf{1100}$};
\draw [fill=black] (18,3) circle  (.08)  node [left]  at (18,3.3) {\small$\textbf{1101}$};

\draw [fill=black] (10,5) circle  (.08)  node [left]  at (10,5.3) {\small$\textbf{0010}$};
\draw [fill=black] (13,5) circle  (.08)  node [left]  at (13,5.3) {\small$\textbf{0011}$};
\draw [fill=black] (15,5) circle  (.08)  node [left]  at (15,5.3) {\small$\textbf{1010}$};
\draw [fill=black] (18,5) circle  (.08)  node [left]  at (18,5.3) {\small$\textbf{1011}$};

\draw [fill=black] (10,8) circle  (0.2)  node [left]  at (10,8.3) {\small$\textbf{0000}$};
\draw [fill=black] (13,8) circle  (.08)  node [left]  at (13,8.3) {\small$\textbf{0001}$};
\draw [fill=black] (15,8) circle  (.08)  node [left]  at (15,8.3) {\small$\textbf{1000}$};
\draw [fill=black] (18,8) circle  (.08)  node [left]  at (18,8.3) {\small$\textbf{1001}$};

\end{tikzpicture}
